Axial and off-axial dynamic transitions in uniaxially anisotropic Heisenberg ferromagnet: A comparison

Uniaxially anisotropic Heisenberg ferromagnet, in the presence of a magnetic fieldvarying sinusoidally in time, is studied by Monte Carlo Simulation. The axial (field applied only along the direction of anisotropy) and off-axial (field applied only along the direction which is prependicular to the direction of anisotropy) dynamic transitions are studied. By studying the distribution of the dynamic order parameter component, it is observed that the axial transition is discontinuous for low anisotropy and becomes continuous in high anisotropy. The off-axial transition is found to be continuous for all values of anisotropy. In the infinite anisotropy limit, both types of transitions are compared with athat observed in an Ising ferromagnet for the same value of the field and frequency. The infinitely anisotropic axial transition and dynamic transition in the Ising ferromagnet occur at different temperatures, whereas the infinitely anisotropic off-axial transition and the equilibrium ferro-para transition in the Ising model occur at the same temperature.

==> (inline-0) <==
\begin{picture}(750,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-1}}
\put(669.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,250){\makebox(0,0)[r]{-0.5}}
\put(669.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,376){\makebox(0,0)[r]{0}}
\put(669.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,503){\makebox(0,0)[r]{0.5}}
\put(669.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,629){\makebox(0,0)[r]{1}}
\put(669.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){-0.6}}
\put(140.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,82){\makebox(0,0){-0.4}}
\put(231.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,82){\makebox(0,0){-0.2}}
\put(323.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414,82){\makebox(0,0){0}}
\put(414.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,82){\makebox(0,0){0.2}}
\put(506.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,82){\makebox(0,0){0.4}}
\put(597.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){0.6}}
\put(689.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(140.0,629.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(414,21){\makebox(0,0){$h_z(t)$}}
\put(414,401){\makebox(0,0)[l]{$m_x(t)$}}
\put(506,528){\makebox(0,0)[l]{$m_z(t)$}}
\put(598,174){\makebox(0,0)[l]{(a)}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(643,378){\usebox{\plotpoint}}
\put(641,377.17){\rule{0.482pt}{0.400pt}}
\multiput(642.00,376.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(643.0,377.0){\usebox{\plotpoint}}
\put(636,377.67){\rule{0.723pt}{0.400pt}}
\multiput(637.50,378.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(639.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(621,376.67){\rule{1.445pt}{0.400pt}}
\multiput(624.00,377.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(627.0,378.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(608,375.67){\rule{1.686pt}{0.400pt}}
\multiput(611.50,376.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(615.0,377.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(591,375.67){\rule{2.168pt}{0.400pt}}
\multiput(595.50,375.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(581,375.67){\rule{2.409pt}{0.400pt}}
\multiput(586.00,376.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(600.0,376.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(525,376.17){\rule{2.500pt}{0.400pt}}
\multiput(531.81,375.17)(-6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(512,376.67){\rule{3.132pt}{0.400pt}}
\multiput(518.50,377.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(499,376.67){\rule{3.132pt}{0.400pt}}
\multiput(505.50,376.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(485,378.17){\rule{2.900pt}{0.400pt}}
\multiput(492.98,377.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(471,378.67){\rule{3.373pt}{0.400pt}}
\multiput(478.00,379.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(537.0,376.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\multiput(448.84,377.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(452.92,378.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(429,374.67){\rule{3.373pt}{0.400pt}}
\multiput(436.00,375.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(457.0,379.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(400,373.67){\rule{3.373pt}{0.400pt}}
\multiput(407.00,374.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(386,374.17){\rule{2.900pt}{0.400pt}}
\multiput(393.98,373.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(414.0,375.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(330,374.17){\rule{2.900pt}{0.400pt}}
\multiput(337.98,375.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(344.0,376.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(304,373.67){\rule{3.132pt}{0.400pt}}
\multiput(310.50,373.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(292,375.17){\rule{2.500pt}{0.400pt}}
\multiput(298.81,374.17)(-6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(280,376.67){\rule{2.891pt}{0.400pt}}
\multiput(286.00,376.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(269,376.67){\rule{2.650pt}{0.400pt}}
\multiput(274.50,377.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(262.50,375.95)(-2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(265.75,376.17)(-7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(252.05,374.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(255.03,373.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(238,375.67){\rule{2.409pt}{0.400pt}}
\multiput(243.00,376.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(229,375.67){\rule{2.168pt}{0.400pt}}
\multiput(233.50,375.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(224.16,375.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(226.58,376.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(214,373.67){\rule{1.686pt}{0.400pt}}
\multiput(217.50,373.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(208,373.67){\rule{1.445pt}{0.400pt}}
\multiput(211.00,374.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(202,372.17){\rule{1.300pt}{0.400pt}}
\multiput(205.30,373.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(317.0,374.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(188,372.17){\rule{0.482pt}{0.400pt}}
\multiput(189.00,371.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,372.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,373.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(190.0,372.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(186.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186,372.67){\rule{0.482pt}{0.400pt}}
\multiput(186.00,373.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(188,373.17){\rule{0.482pt}{0.400pt}}
\multiput(188.00,372.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(190,373.67){\rule{0.723pt}{0.400pt}}
\multiput(190.00,374.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(193,374.17){\rule{0.900pt}{0.400pt}}
\multiput(193.00,373.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(197,374.67){\rule{1.204pt}{0.400pt}}
\multiput(197.00,375.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(202,373.67){\rule{1.445pt}{0.400pt}}
\multiput(202.00,374.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(208,374.17){\rule{1.300pt}{0.400pt}}
\multiput(208.00,373.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(214,374.67){\rule{1.686pt}{0.400pt}}
\multiput(214.00,375.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(221,374.67){\rule{1.927pt}{0.400pt}}
\multiput(221.00,374.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(229,374.67){\rule{2.168pt}{0.400pt}}
\multiput(229.00,375.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(238,373.67){\rule{2.409pt}{0.400pt}}
\multiput(238.00,374.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(248,374.17){\rule{2.100pt}{0.400pt}}
\multiput(248.00,373.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(258,376.17){\rule{2.300pt}{0.400pt}}
\multiput(258.00,375.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(269,377.67){\rule{2.650pt}{0.400pt}}
\multiput(269.00,377.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(280,377.67){\rule{2.891pt}{0.400pt}}
\multiput(280.00,378.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(292,377.67){\rule{2.891pt}{0.400pt}}
\multiput(292.00,377.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(186.0,374.0){\usebox{\plotpoint}}
\put(317,377.67){\rule{3.132pt}{0.400pt}}
\multiput(317.00,378.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(330,376.67){\rule{3.373pt}{0.400pt}}
\multiput(330.00,377.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(344,377.17){\rule{2.900pt}{0.400pt}}
\multiput(344.00,376.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(358,377.17){\rule{2.900pt}{0.400pt}}
\multiput(358.00,378.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(372,375.17){\rule{2.900pt}{0.400pt}}
\multiput(372.00,376.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(386,373.67){\rule{3.373pt}{0.400pt}}
\multiput(386.00,374.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(400,372.67){\rule{3.373pt}{0.400pt}}
\multiput(400.00,373.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(414,373.17){\rule{3.100pt}{0.400pt}}
\multiput(414.00,372.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(429,373.67){\rule{3.373pt}{0.400pt}}
\multiput(429.00,374.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(304.0,379.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(457,374.17){\rule{2.900pt}{0.400pt}}
\multiput(457.00,373.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(471,375.67){\rule{3.373pt}{0.400pt}}
\multiput(471.00,375.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(485,375.17){\rule{2.900pt}{0.400pt}}
\multiput(485.00,376.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(499,374.67){\rule{3.132pt}{0.400pt}}
\multiput(499.00,374.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(512,374.67){\rule{3.132pt}{0.400pt}}
\multiput(512.00,375.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(525,373.17){\rule{2.500pt}{0.400pt}}
\multiput(525.00,374.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(537,373.17){\rule{2.500pt}{0.400pt}}
\multiput(537.00,372.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(549,373.67){\rule{2.650pt}{0.400pt}}
\multiput(549.00,374.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(560,372.67){\rule{2.650pt}{0.400pt}}
\multiput(560.00,373.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(571,373.17){\rule{2.100pt}{0.400pt}}
\multiput(571.00,372.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(581,373.67){\rule{2.409pt}{0.400pt}}
\multiput(581.00,374.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(591.00,374.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(591.00,373.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(443.0,374.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(608,376.67){\rule{1.686pt}{0.400pt}}
\multiput(608.00,376.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(600.0,377.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(621,376.67){\rule{1.445pt}{0.400pt}}
\multiput(621.00,377.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(627,375.17){\rule{1.100pt}{0.400pt}}
\multiput(627.00,376.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(615.0,378.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(636,373.17){\rule{0.700pt}{0.400pt}}
\multiput(636.00,374.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(639.17,373){\rule{0.400pt}{0.700pt}}
\multiput(638.17,373.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(632.0,375.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(641.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(643,443){\usebox{\plotpoint}}
\put(641.17,449){\rule{0.400pt}{1.500pt}}
\multiput(642.17,449.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(639.17,456){\rule{0.400pt}{1.700pt}}
\multiput(640.17,456.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(637.95,464.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(638.17,464.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(634.94,469.00)(-0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(635.17,469.00)(-4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(629.92,476.59)(-0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(630.96,475.17)(-3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(643.0,443.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\multiput(618.59,481.59)(-0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(619.80,480.17)(-4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(608,485.67){\rule{1.686pt}{0.400pt}}
\multiput(611.50,485.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(605.37,487.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(606.69,486.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(591,493.17){\rule{1.900pt}{0.400pt}}
\multiput(596.06,492.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(581,494.67){\rule{2.409pt}{0.400pt}}
\multiput(586.00,494.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(571,495.67){\rule{2.409pt}{0.400pt}}
\multiput(576.00,495.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(560,496.67){\rule{2.650pt}{0.400pt}}
\multiput(565.50,496.17)(-5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(549,498.17){\rule{2.300pt}{0.400pt}}
\multiput(555.23,497.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(537,498.67){\rule{2.891pt}{0.400pt}}
\multiput(543.00,499.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(621.0,481.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(517.39,497.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(521.19,498.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(499,494.17){\rule{2.700pt}{0.400pt}}
\multiput(506.40,495.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(490.84,492.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(494.92,493.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(471,490.67){\rule{3.373pt}{0.400pt}}
\multiput(478.00,490.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(525.0,499.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(443,490.17){\rule{2.900pt}{0.400pt}}
\multiput(450.98,491.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(457.0,492.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(420.28,488.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(424.64,489.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(405.84,485.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(409.92,486.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(395.71,482.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(397.86,483.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(377.84,476.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(381.92,477.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(366.94,473.93)(-1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(369.47,474.17)(-11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(353.71,468.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(355.86,469.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(335.84,462.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(339.92,463.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(326.50,459.93)(-0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(328.25,460.17)(-11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(312.27,452.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(314.63,453.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(298.60,447.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(301.30,448.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(288.26,443.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(290.13,444.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(275.93,437.93)(-1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(277.97,438.17)(-8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(265.54,432.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(267.27,433.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(255.21,426.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(256.61,427.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(245.51,419.93)(-0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(246.75,420.17)(-8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(236.93,410.74)(-0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(237.17,411.87)(-9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(227.93,400.72)(-0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(228.17,401.86)(-8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(219.93,391.69)(-0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(220.17,392.84)(-7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(212.93,383.09)(-0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(213.17,384.55)(-6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(206.93,373.54)(-0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(207.17,375.27)(-6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(200.93,362.60)(-0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(201.17,364.30)(-5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(195.94,352.85)(-0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(196.17,354.92)(-4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(191.95,343.71)(-0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(192.17,345.86)(-3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(188.17,331){\rule{0.400pt}{2.100pt}}
\multiput(189.17,336.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(186.17,324){\rule{0.400pt}{1.500pt}}
\multiput(187.17,327.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(429.0,490.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(186.17,304){\rule{0.400pt}{0.900pt}}
\multiput(185.17,306.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(188.17,299){\rule{0.400pt}{1.100pt}}
\multiput(187.17,301.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(190.61,295.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(189.17,297.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(193.60,290.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(192.17,291.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(197.00,285.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(197.00,286.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(202.00,282.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(202.00,283.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(208.00,279.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(208.00,280.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(214.00,275.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(214.00,276.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(221,271.17){\rule{1.700pt}{0.400pt}}
\multiput(221.00,272.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(229.00,269.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(229.00,270.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(238,266.67){\rule{2.409pt}{0.400pt}}
\multiput(238.00,267.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(248,266.67){\rule{2.409pt}{0.400pt}}
\multiput(248.00,266.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(258.00,266.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(258.00,267.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(269,262.17){\rule{2.300pt}{0.400pt}}
\multiput(269.00,263.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(186.0,308.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(292,262.17){\rule{2.500pt}{0.400pt}}
\multiput(292.00,261.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(280.0,262.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(330,262.17){\rule{2.900pt}{0.400pt}}
\multiput(330.00,263.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(344.00,262.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(344.00,261.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(358,265.67){\rule{3.373pt}{0.400pt}}
\multiput(358.00,265.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(372,267.17){\rule{2.900pt}{0.400pt}}
\multiput(372.00,266.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(386,267.17){\rule{2.900pt}{0.400pt}}
\multiput(386.00,268.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(400.00,267.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(400.00,266.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(414.00,271.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(414.00,270.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(304.0,264.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(443.00,275.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(443.00,274.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(457,278.67){\rule{3.373pt}{0.400pt}}
\multiput(457.00,278.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(471.00,280.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(471.00,279.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(485.00,286.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(485.00,285.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(499.00,290.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(499.00,289.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(512.00,297.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(512.00,296.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(525.00,304.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(525.00,303.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(537,308.17){\rule{2.500pt}{0.400pt}}
\multiput(537.00,307.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(549.00,310.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(549.00,309.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(560.00,317.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(560.00,316.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(571.00,322.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(571.00,321.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(581.00,332.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(581.00,331.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(591.00,339.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(591.00,338.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(600.00,348.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(600.00,347.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(608.59,356.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(607.17,356.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(615.59,364.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(614.17,364.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(621.59,374.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(620.17,374.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(627.59,382.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(626.17,382.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(632.60,391.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(631.17,391.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(636.61,401.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(635.17,401.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(639.17,410){\rule{0.400pt}{1.900pt}}
\multiput(638.17,410.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(641.17,419){\rule{0.400pt}{1.500pt}}
\multiput(640.17,419.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(429.0,275.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(643.0,426.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\end{picture}
\begin{picture}(750,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-1}}
\put(669.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,250){\makebox(0,0)[r]{-0.5}}
\put(669.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,376){\makebox(0,0)[r]{0}}
\put(669.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,503){\makebox(0,0)[r]{0.5}}
\put(669.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,629){\makebox(0,0)[r]{1}}
\put(669.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){-0.6}}
\put(140.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,82){\makebox(0,0){-0.4}}
\put(231.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,82){\makebox(0,0){-0.2}}
\put(323.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414,82){\makebox(0,0){0}}
\put(414.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,82){\makebox(0,0){0.2}}
\put(506.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,82){\makebox(0,0){0.4}}
\put(597.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){0.6}}
\put(689.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(140.0,629.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(414,21){\makebox(0,0){$h_z(t)$}}
\put(414,401){\makebox(0,0)[l]{$m_x(t)$}}
\put(414,573){\makebox(0,0)[l]{$m_z(t)$}}
\put(598,174){\makebox(0,0)[l]{(b)}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(643,377){\usebox{\plotpoint}}
\put(643,377){\usebox{\plotpoint}}
\put(641,375.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,376.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,375.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,375.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,375.67){\rule{1.204pt}{0.400pt}}
\multiput(629.50,376.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632.0,377.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(615,375.67){\rule{1.445pt}{0.400pt}}
\multiput(618.00,375.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(621.0,376.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(600,376.67){\rule{1.927pt}{0.400pt}}
\multiput(604.00,376.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(591,376.67){\rule{2.168pt}{0.400pt}}
\multiput(595.50,377.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(608.0,377.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(537,375.67){\rule{2.891pt}{0.400pt}}
\multiput(543.00,376.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(549.0,377.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(499,374.67){\rule{3.132pt}{0.400pt}}
\multiput(505.50,375.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(485,374.67){\rule{3.373pt}{0.400pt}}
\multiput(492.00,374.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(471,374.67){\rule{3.373pt}{0.400pt}}
\multiput(478.00,375.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(512.0,376.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(429,374.67){\rule{3.373pt}{0.400pt}}
\multiput(436.00,374.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(414,374.67){\rule{3.614pt}{0.400pt}}
\multiput(421.50,375.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(443.0,375.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(386,374.67){\rule{3.373pt}{0.400pt}}
\multiput(393.00,374.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(372,374.67){\rule{3.373pt}{0.400pt}}
\multiput(379.00,375.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(400.0,375.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(344,374.67){\rule{3.373pt}{0.400pt}}
\multiput(351.00,374.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(358.0,375.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(317,374.67){\rule{3.132pt}{0.400pt}}
\multiput(323.50,375.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(304,374.67){\rule{3.132pt}{0.400pt}}
\multiput(310.50,374.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(330.0,376.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(280,374.67){\rule{2.891pt}{0.400pt}}
\multiput(286.00,375.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(292.0,376.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(214,373.67){\rule{1.686pt}{0.400pt}}
\multiput(217.50,374.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(208,372.67){\rule{1.445pt}{0.400pt}}
\multiput(211.00,373.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(202,372.67){\rule{1.445pt}{0.400pt}}
\multiput(205.00,372.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(197,373.67){\rule{1.204pt}{0.400pt}}
\multiput(199.50,373.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(221.0,375.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(186.0,375.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(186.0,375.0){\usebox{\plotpoint}}
\put(190,374.67){\rule{0.723pt}{0.400pt}}
\multiput(190.00,375.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(186.0,376.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(197,373.67){\rule{1.204pt}{0.400pt}}
\multiput(197.00,374.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(193.0,375.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(344,372.67){\rule{3.373pt}{0.400pt}}
\multiput(344.00,373.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(358,372.67){\rule{3.373pt}{0.400pt}}
\multiput(358.00,372.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(202.0,374.0){\rule[-0.200pt]{34.208pt}{0.400pt}}
\put(400,373.67){\rule{3.373pt}{0.400pt}}
\multiput(400.00,373.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(414,373.67){\rule{3.614pt}{0.400pt}}
\multiput(414.00,374.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(372.0,374.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(443,372.67){\rule{3.373pt}{0.400pt}}
\multiput(443.00,373.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(429.0,374.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(485,372.67){\rule{3.373pt}{0.400pt}}
\multiput(485.00,372.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(457.0,373.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(537,372.67){\rule{2.891pt}{0.400pt}}
\multiput(537.00,373.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(549,372.67){\rule{2.650pt}{0.400pt}}
\multiput(549.00,372.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(499.0,374.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(615,373.67){\rule{1.445pt}{0.400pt}}
\multiput(615.00,373.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(621,374.67){\rule{1.445pt}{0.400pt}}
\multiput(621.00,374.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(560.0,374.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(639,374.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627.0,376.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(641.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(643,601){\usebox{\plotpoint}}
\put(643,601){\usebox{\plotpoint}}
\put(641,600.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,600.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,600.67){\rule{0.723pt}{0.400pt}}
\multiput(637.50,601.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(639.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627,600.67){\rule{1.204pt}{0.400pt}}
\multiput(629.50,600.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632.0,601.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(581,600.67){\rule{2.409pt}{0.400pt}}
\multiput(586.00,601.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(571,600.67){\rule{2.409pt}{0.400pt}}
\multiput(576.00,600.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(591.0,602.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(549,600.67){\rule{2.650pt}{0.400pt}}
\multiput(554.50,601.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(537,600.67){\rule{2.891pt}{0.400pt}}
\multiput(543.00,600.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(560.0,602.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(512,600.67){\rule{3.132pt}{0.400pt}}
\multiput(518.50,601.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(525.0,602.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(400,599.67){\rule{3.373pt}{0.400pt}}
\multiput(407.00,600.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(414.0,601.0){\rule[-0.200pt]{23.608pt}{0.400pt}}
\put(280,598.67){\rule{2.891pt}{0.400pt}}
\multiput(286.00,599.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(292.0,600.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(208,597.67){\rule{1.445pt}{0.400pt}}
\multiput(211.00,598.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(214.0,599.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(190,596.67){\rule{0.723pt}{0.400pt}}
\multiput(191.50,597.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(188,596.67){\rule{0.482pt}{0.400pt}}
\multiput(189.00,596.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,596.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,597.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(193.0,598.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(186,597){\usebox{\plotpoint}}
\put(186,597){\usebox{\plotpoint}}
\put(186,596.67){\rule{0.482pt}{0.400pt}}
\multiput(186.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(190,596.67){\rule{0.723pt}{0.400pt}}
\multiput(190.00,597.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(188.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(248,596.67){\rule{2.409pt}{0.400pt}}
\multiput(248.00,596.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(258,596.67){\rule{2.650pt}{0.400pt}}
\multiput(258.00,597.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(193.0,597.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(292,596.67){\rule{2.891pt}{0.400pt}}
\multiput(292.00,596.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(269.0,597.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(317,596.67){\rule{3.132pt}{0.400pt}}
\multiput(317.00,597.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(330,596.67){\rule{3.373pt}{0.400pt}}
\multiput(330.00,596.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(304.0,598.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(443,597.67){\rule{3.373pt}{0.400pt}}
\multiput(443.00,597.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(344.0,598.0){\rule[-0.200pt]{23.849pt}{0.400pt}}
\put(525,598.67){\rule{2.891pt}{0.400pt}}
\multiput(525.00,598.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(537,598.67){\rule{2.891pt}{0.400pt}}
\multiput(537.00,599.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(457.0,599.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(560,598.67){\rule{2.650pt}{0.400pt}}
\multiput(560.00,598.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(549.0,599.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(615,599.67){\rule{1.445pt}{0.400pt}}
\multiput(615.00,599.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(571.0,600.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(621.0,601.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\end{picture}

\vskip 1 cm

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-1}}
\put(669.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,250){\makebox(0,0)[r]{-0.5}}
\put(669.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,376){\makebox(0,0)[r]{0}}
\put(669.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,503){\makebox(0,0)[r]{0.5}}
\put(669.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,629){\makebox(0,0)[r]{1}}
\put(669.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){-0.6}}
\put(140.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,82){\makebox(0,0){-0.4}}
\put(231.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,82){\makebox(0,0){-0.2}}
\put(323.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414,82){\makebox(0,0){0}}
\put(414.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,82){\makebox(0,0){0.2}}
\put(506.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,82){\makebox(0,0){0.4}}
\put(597.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){0.6}}
\put(689.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(140.0,629.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(414,21){\makebox(0,0){$h_x(t)$}}
\put(414,490){\makebox(0,0)[l]{$m_x(t)$}}
\put(277,351){\makebox(0,0)[l]{$m_z(t)$}}
\put(598,174){\makebox(0,0)[l]{(c)}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(643,453){\usebox{\plotpoint}}
\put(641,454.17){\rule{0.482pt}{0.400pt}}
\multiput(642.00,453.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(639.17,456){\rule{0.400pt}{0.700pt}}
\multiput(640.17,456.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(636.92,459.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(637.96,458.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(632,462.17){\rule{0.900pt}{0.400pt}}
\multiput(634.13,461.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(627,462.67){\rule{1.204pt}{0.400pt}}
\multiput(629.50,463.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(621,462.67){\rule{1.445pt}{0.400pt}}
\multiput(624.00,462.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(615,463.67){\rule{1.445pt}{0.400pt}}
\multiput(618.00,463.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(608,463.67){\rule{1.686pt}{0.400pt}}
\multiput(611.50,464.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(600,463.67){\rule{1.927pt}{0.400pt}}
\multiput(604.00,463.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(591,463.67){\rule{2.168pt}{0.400pt}}
\multiput(595.50,464.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(643.0,453.0){\usebox{\plotpoint}}
\put(571,463.67){\rule{2.409pt}{0.400pt}}
\multiput(576.00,463.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(560,463.67){\rule{2.650pt}{0.400pt}}
\multiput(565.50,464.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(549,462.17){\rule{2.300pt}{0.400pt}}
\multiput(555.23,463.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(537,460.67){\rule{2.891pt}{0.400pt}}
\multiput(543.00,461.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(525,459.67){\rule{2.891pt}{0.400pt}}
\multiput(531.00,460.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(512,458.17){\rule{2.700pt}{0.400pt}}
\multiput(519.40,459.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(506.19,456.94)(-1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(509.09,457.17)(-10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(490.84,452.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(494.92,453.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(471,449.67){\rule{3.373pt}{0.400pt}}
\multiput(478.00,450.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(457,448.17){\rule{2.900pt}{0.400pt}}
\multiput(464.98,449.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(448.84,446.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(452.92,447.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(436.77,443.94)(-1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(439.89,444.17)(-10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(424.43,439.93)(-1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(426.72,440.17)(-12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(410.26,433.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(412.13,434.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(391.84,426.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(395.92,427.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(380.94,423.93)(-1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(383.47,424.17)(-11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(363.84,418.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(367.92,419.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(344,415.17){\rule{2.900pt}{0.400pt}}
\multiput(351.98,416.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(340.26,413.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(342.13,414.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(325.99,406.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(327.99,407.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(312.99,400.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(314.99,401.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(301.09,394.93)(-0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(302.55,395.17)(-10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(287.60,386.93)(-1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(289.80,387.17)(-9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(275.02,381.94)(-1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(277.51,382.17)(-8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(265.98,377.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(267.49,378.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(255.92,370.92)(-0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(256.96,371.17)(-8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(245.21,360.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(246.61,361.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(235.09,353.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(236.55,354.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(226.37,347.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(227.69,348.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(219.93,340.45)(-0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(220.17,341.73)(-7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(211.92,332.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(212.96,333.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(205.92,326.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(206.96,327.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(199.51,320.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(200.75,321.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(195.94,315.51)(-0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(196.17,316.75)(-4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(191.95,310.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(192.17,311.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(188,307.17){\rule{0.482pt}{0.400pt}}
\multiput(189.00,308.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,305.17){\rule{0.482pt}{0.400pt}}
\multiput(187.00,306.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(581.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(186,292.17){\rule{0.482pt}{0.400pt}}
\multiput(186.00,293.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(188.17,289){\rule{0.400pt}{0.700pt}}
\multiput(187.17,290.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(190.00,287.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(190.00,288.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(193,285.67){\rule{0.964pt}{0.400pt}}
\multiput(193.00,285.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(197,285.67){\rule{1.204pt}{0.400pt}}
\multiput(197.00,286.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(186.0,294.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(208,284.17){\rule{1.300pt}{0.400pt}}
\multiput(208.00,285.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(214,282.67){\rule{1.686pt}{0.400pt}}
\multiput(214.00,283.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(221,282.67){\rule{1.927pt}{0.400pt}}
\multiput(221.00,282.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(229,284.17){\rule{1.900pt}{0.400pt}}
\multiput(229.00,283.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(238,285.67){\rule{2.409pt}{0.400pt}}
\multiput(238.00,285.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(248,286.67){\rule{2.409pt}{0.400pt}}
\multiput(248.00,286.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(258,286.67){\rule{2.650pt}{0.400pt}}
\multiput(258.00,287.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(202.0,286.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(292.00,287.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(292.00,286.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(304,290.17){\rule{2.700pt}{0.400pt}}
\multiput(304.00,289.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(317.00,292.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(317.00,291.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(330.00,296.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(330.00,295.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(344.00,299.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(344.00,298.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(358,303.17){\rule{2.900pt}{0.400pt}}
\multiput(358.00,302.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(372.00,305.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(372.00,304.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\put(386,310.67){\rule{3.373pt}{0.400pt}}
\multiput(386.00,310.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(400.00,312.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(400.00,311.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(414.00,316.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(414.00,315.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(429.00,322.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(429.00,321.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(443.00,327.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(443.00,326.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(457.00,336.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(457.00,335.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(471.00,341.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(471.00,340.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(485.00,346.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(485.00,345.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(499.00,353.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(499.00,352.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(512.00,360.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(512.00,359.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(525.00,368.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(525.00,367.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(537.00,377.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(537.00,376.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(549.00,385.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(549.00,384.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(560.00,392.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(560.00,391.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(571.00,397.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(571.00,396.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(581.00,405.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(581.00,404.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(591.00,409.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(591.00,408.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(600.00,414.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(600.00,413.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(608.00,419.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(608.00,418.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(615.00,424.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(615.00,423.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(621.00,428.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(621.00,427.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(627.00,434.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(627.00,433.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(632.00,439.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(632.00,438.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(636.61,443.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(635.17,443.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(639.17,447){\rule{0.400pt}{0.900pt}}
\multiput(638.17,447.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(641,451.17){\rule{0.482pt}{0.400pt}}
\multiput(641.00,450.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(269.0,287.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(643.0,453.0){\usebox{\plotpoint}}
\put(643,380){\usebox{\plotpoint}}
\put(643.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(639,376.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,377.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,376.67){\rule{0.723pt}{0.400pt}}
\multiput(637.50,376.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632,376.67){\rule{0.964pt}{0.400pt}}
\multiput(634.00,377.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(627,375.17){\rule{1.100pt}{0.400pt}}
\multiput(629.72,376.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(641.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(608,374.67){\rule{1.686pt}{0.400pt}}
\multiput(611.50,374.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(600,374.67){\rule{1.927pt}{0.400pt}}
\multiput(604.00,375.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(615.0,375.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(586.43,373.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(588.72,374.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(571,371.17){\rule{2.100pt}{0.400pt}}
\multiput(576.64,370.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(560,373.17){\rule{2.300pt}{0.400pt}}
\multiput(566.23,372.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(591.0,375.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(537,373.17){\rule{2.500pt}{0.400pt}}
\multiput(543.81,374.17)(-6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(525,372.67){\rule{2.891pt}{0.400pt}}
\multiput(531.00,372.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(549.0,375.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(499,374.17){\rule{2.700pt}{0.400pt}}
\multiput(506.40,373.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(485,376.17){\rule{2.900pt}{0.400pt}}
\multiput(492.98,375.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(512.0,374.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(464.77,378.60)(-1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(467.89,377.17)(-10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(471.0,378.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(429,380.17){\rule{2.900pt}{0.400pt}}
\multiput(436.98,381.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(414,378.17){\rule{3.100pt}{0.400pt}}
\multiput(422.57,379.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(400,377.67){\rule{3.373pt}{0.400pt}}
\multiput(407.00,377.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(386,377.67){\rule{3.373pt}{0.400pt}}
\multiput(393.00,378.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(372,377.67){\rule{3.373pt}{0.400pt}}
\multiput(379.00,377.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(363.84,379.61)(-2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(367.92,378.17)(-9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(443.0,382.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(330,382.17){\rule{2.900pt}{0.400pt}}
\multiput(337.98,381.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(317,382.17){\rule{2.700pt}{0.400pt}}
\multiput(324.40,383.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(304,382.17){\rule{2.700pt}{0.400pt}}
\multiput(311.40,381.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(292,382.67){\rule{2.891pt}{0.400pt}}
\multiput(298.00,383.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(344.0,382.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(269,381.67){\rule{2.650pt}{0.400pt}}
\multiput(274.50,382.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(262.50,382.61)(-2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(265.75,381.17)(-7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(280.0,383.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(232.60,383.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(235.30,384.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(221,380.67){\rule{1.927pt}{0.400pt}}
\multiput(225.00,381.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(214,380.67){\rule{1.686pt}{0.400pt}}
\multiput(217.50,380.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(208,380.67){\rule{1.445pt}{0.400pt}}
\multiput(211.00,381.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(238.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,380.67){\rule{1.204pt}{0.400pt}}
\multiput(199.50,380.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(193,381.67){\rule{0.964pt}{0.400pt}}
\multiput(195.00,381.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(190,381.17){\rule{0.700pt}{0.400pt}}
\multiput(191.55,382.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(188,380.67){\rule{0.482pt}{0.400pt}}
\multiput(189.00,380.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,382.17){\rule{0.482pt}{0.400pt}}
\multiput(187.00,381.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(202.0,381.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(186,377.67){\rule{0.482pt}{0.400pt}}
\multiput(186.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(188,376.67){\rule{0.482pt}{0.400pt}}
\multiput(188.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(190.61,377.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(189.17,377.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(193,380.67){\rule{0.964pt}{0.400pt}}
\multiput(193.00,380.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(197,381.67){\rule{1.204pt}{0.400pt}}
\multiput(197.00,381.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(186.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(208,381.17){\rule{1.300pt}{0.400pt}}
\multiput(208.00,382.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(214,379.67){\rule{1.686pt}{0.400pt}}
\multiput(214.00,380.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(221,378.67){\rule{1.927pt}{0.400pt}}
\multiput(221.00,379.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(229,378.67){\rule{2.168pt}{0.400pt}}
\multiput(229.00,378.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(238,380.17){\rule{2.100pt}{0.400pt}}
\multiput(238.00,379.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(202.0,383.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(258,381.67){\rule{2.650pt}{0.400pt}}
\multiput(258.00,381.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(269,381.17){\rule{2.300pt}{0.400pt}}
\multiput(269.00,382.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(280,380.67){\rule{2.891pt}{0.400pt}}
\multiput(280.00,380.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(292,380.67){\rule{2.891pt}{0.400pt}}
\multiput(292.00,381.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(304,379.67){\rule{3.132pt}{0.400pt}}
\multiput(304.00,380.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(317,378.67){\rule{3.132pt}{0.400pt}}
\multiput(317.00,379.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(330,377.17){\rule{2.900pt}{0.400pt}}
\multiput(330.00,378.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(344,377.17){\rule{2.900pt}{0.400pt}}
\multiput(344.00,376.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(358,377.67){\rule{3.373pt}{0.400pt}}
\multiput(358.00,378.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(372,377.67){\rule{3.373pt}{0.400pt}}
\multiput(372.00,377.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(386,378.67){\rule{3.373pt}{0.400pt}}
\multiput(386.00,378.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(248.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(414.00,380.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(414.00,379.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(429,381.67){\rule{3.373pt}{0.400pt}}
\multiput(429.00,382.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(443,381.67){\rule{3.373pt}{0.400pt}}
\multiput(443.00,381.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(400.0,380.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(471,382.67){\rule{3.373pt}{0.400pt}}
\multiput(471.00,382.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(485,383.67){\rule{3.373pt}{0.400pt}}
\multiput(485.00,383.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(499,384.67){\rule{3.132pt}{0.400pt}}
\multiput(499.00,384.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(512,385.67){\rule{3.132pt}{0.400pt}}
\multiput(512.00,385.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(525,386.67){\rule{2.891pt}{0.400pt}}
\multiput(525.00,386.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(537,388.17){\rule{2.500pt}{0.400pt}}
\multiput(537.00,387.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(549.00,388.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(549.00,389.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(560,385.67){\rule{2.650pt}{0.400pt}}
\multiput(560.00,385.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(571,385.67){\rule{2.409pt}{0.400pt}}
\multiput(571.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(581,386.17){\rule{2.100pt}{0.400pt}}
\multiput(581.00,385.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(591,386.17){\rule{1.900pt}{0.400pt}}
\multiput(591.00,387.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(600,384.67){\rule{1.927pt}{0.400pt}}
\multiput(600.00,385.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(608,385.17){\rule{1.500pt}{0.400pt}}
\multiput(608.00,384.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(615,386.67){\rule{1.445pt}{0.400pt}}
\multiput(615.00,386.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(621,386.67){\rule{1.445pt}{0.400pt}}
\multiput(621.00,387.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(627,385.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,386.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(457.0,383.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(636,384.67){\rule{0.723pt}{0.400pt}}
\multiput(636.00,385.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(639.17,385){\rule{0.400pt}{0.700pt}}
\multiput(638.17,385.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(641,386.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,387.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.0,386.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(643.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\end{picture}
\begin{picture}(750,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-1}}
\put(669.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,250){\makebox(0,0)[r]{-0.5}}
\put(669.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,376){\makebox(0,0)[r]{0}}
\put(669.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,503){\makebox(0,0)[r]{0.5}}
\put(669.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,629){\makebox(0,0)[r]{1}}
\put(669.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){-0.6}}
\put(140.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,82){\makebox(0,0){-0.4}}
\put(231.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,82){\makebox(0,0){-0.2}}
\put(323.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414,82){\makebox(0,0){0}}
\put(414.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,82){\makebox(0,0){0.2}}
\put(506.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,82){\makebox(0,0){0.4}}
\put(597.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){0.6}}
\put(689.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(140.0,629.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(414,21){\makebox(0,0){$h_x(t)$}}
\put(414,439){\makebox(0,0)[l]{$m_x(t)$}}
\put(277,568){\makebox(0,0)[l]{$m_z(t)$}}
\put(598,174){\makebox(0,0)[l]{(d)}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(643,384){\usebox{\plotpoint}}
\put(641.17,386){\rule{0.400pt}{0.700pt}}
\multiput(642.17,386.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(639,388.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,388.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(636.92,390.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(637.96,389.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(632,392.67){\rule{0.964pt}{0.400pt}}
\multiput(634.00,392.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(627,394.17){\rule{1.100pt}{0.400pt}}
\multiput(629.72,393.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(621,396.17){\rule{1.300pt}{0.400pt}}
\multiput(624.30,395.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(617.26,398.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(619.13,397.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(608,400.67){\rule{1.686pt}{0.400pt}}
\multiput(611.50,400.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(600,401.67){\rule{1.927pt}{0.400pt}}
\multiput(604.00,401.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(591,402.67){\rule{2.168pt}{0.400pt}}
\multiput(595.50,402.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(581,403.67){\rule{2.409pt}{0.400pt}}
\multiput(586.00,403.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(571,404.67){\rule{2.409pt}{0.400pt}}
\multiput(576.00,404.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(560,405.67){\rule{2.650pt}{0.400pt}}
\multiput(565.50,405.17)(-5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(643.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537,406.67){\rule{2.891pt}{0.400pt}}
\multiput(543.00,406.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(549.0,407.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(512,408.17){\rule{2.700pt}{0.400pt}}
\multiput(519.40,407.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(525.0,408.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(485,408.67){\rule{3.373pt}{0.400pt}}
\multiput(492.00,409.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(471,408.67){\rule{3.373pt}{0.400pt}}
\multiput(478.00,408.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(499.0,410.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(443,408.67){\rule{3.373pt}{0.400pt}}
\multiput(450.00,409.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(457.0,410.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(414,407.67){\rule{3.614pt}{0.400pt}}
\multiput(421.50,408.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(429.0,409.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(386,406.67){\rule{3.373pt}{0.400pt}}
\multiput(393.00,407.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(372,405.67){\rule{3.373pt}{0.400pt}}
\multiput(379.00,406.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(358,404.67){\rule{3.373pt}{0.400pt}}
\multiput(365.00,405.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(344,403.67){\rule{3.373pt}{0.400pt}}
\multiput(351.00,404.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(330,402.67){\rule{3.373pt}{0.400pt}}
\multiput(337.00,403.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(317,401.67){\rule{3.132pt}{0.400pt}}
\multiput(323.50,402.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(304,400.17){\rule{2.700pt}{0.400pt}}
\multiput(311.40,401.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(292,398.17){\rule{2.500pt}{0.400pt}}
\multiput(298.81,399.17)(-6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(280,396.17){\rule{2.500pt}{0.400pt}}
\multiput(286.81,397.17)(-6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(269,394.17){\rule{2.300pt}{0.400pt}}
\multiput(275.23,395.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(262.50,392.95)(-2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(265.75,393.17)(-7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(248,389.67){\rule{2.409pt}{0.400pt}}
\multiput(253.00,390.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(238,388.17){\rule{2.100pt}{0.400pt}}
\multiput(243.64,389.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(229,386.17){\rule{1.900pt}{0.400pt}}
\multiput(234.06,387.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(221,384.17){\rule{1.700pt}{0.400pt}}
\multiput(225.47,385.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(216.71,382.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(218.86,383.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(210.26,379.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(212.13,380.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(204.26,376.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(206.13,377.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(197,373.17){\rule{1.100pt}{0.400pt}}
\multiput(199.72,374.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(193,371.17){\rule{0.900pt}{0.400pt}}
\multiput(195.13,372.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(190.92,369.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(191.96,370.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(188,366.17){\rule{0.482pt}{0.400pt}}
\multiput(189.00,367.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,364.17){\rule{0.482pt}{0.400pt}}
\multiput(187.00,365.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.0,408.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(186.17,357){\rule{0.400pt}{0.700pt}}
\multiput(185.17,358.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(188,355.67){\rule{0.482pt}{0.400pt}}
\multiput(188.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(190.00,354.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(190.00,355.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(193,351.67){\rule{0.964pt}{0.400pt}}
\multiput(193.00,352.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(197,350.17){\rule{1.100pt}{0.400pt}}
\multiput(197.00,351.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(202,348.17){\rule{1.300pt}{0.400pt}}
\multiput(202.00,349.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(208,346.17){\rule{1.300pt}{0.400pt}}
\multiput(208.00,347.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(214,344.17){\rule{1.500pt}{0.400pt}}
\multiput(214.00,345.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(221,342.67){\rule{1.927pt}{0.400pt}}
\multiput(221.00,343.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(229,341.67){\rule{2.168pt}{0.400pt}}
\multiput(229.00,342.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(238,340.67){\rule{2.409pt}{0.400pt}}
\multiput(238.00,341.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(248,339.17){\rule{2.100pt}{0.400pt}}
\multiput(248.00,340.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(258,337.67){\rule{2.650pt}{0.400pt}}
\multiput(258.00,338.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(186.0,360.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(280,336.67){\rule{2.891pt}{0.400pt}}
\multiput(280.00,337.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(269.0,338.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(317,335.67){\rule{3.132pt}{0.400pt}}
\multiput(317.00,336.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(292.0,337.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(372,335.67){\rule{3.373pt}{0.400pt}}
\multiput(372.00,335.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(386,336.67){\rule{3.373pt}{0.400pt}}
\multiput(386.00,336.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(400,337.67){\rule{3.373pt}{0.400pt}}
\multiput(400.00,337.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(414,338.67){\rule{3.614pt}{0.400pt}}
\multiput(414.00,338.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(429,340.17){\rule{2.900pt}{0.400pt}}
\multiput(429.00,339.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(443,341.67){\rule{3.373pt}{0.400pt}}
\multiput(443.00,341.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(457,342.67){\rule{3.373pt}{0.400pt}}
\multiput(457.00,342.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(471,343.67){\rule{3.373pt}{0.400pt}}
\multiput(471.00,343.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(485,344.67){\rule{3.373pt}{0.400pt}}
\multiput(485.00,344.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(499,345.67){\rule{3.132pt}{0.400pt}}
\multiput(499.00,345.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(512,347.17){\rule{2.700pt}{0.400pt}}
\multiput(512.00,346.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(525,349.17){\rule{2.500pt}{0.400pt}}
\multiput(525.00,348.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(537,351.17){\rule{2.500pt}{0.400pt}}
\multiput(537.00,350.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(549,353.17){\rule{2.300pt}{0.400pt}}
\multiput(549.00,352.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(560,355.17){\rule{2.300pt}{0.400pt}}
\multiput(560.00,354.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(571.00,357.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(571.00,356.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(581,360.17){\rule{2.100pt}{0.400pt}}
\multiput(581.00,359.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(591,362.17){\rule{1.900pt}{0.400pt}}
\multiput(591.00,361.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(600,363.67){\rule{1.927pt}{0.400pt}}
\multiput(600.00,363.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(608.00,365.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(608.00,364.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(615,368.17){\rule{1.300pt}{0.400pt}}
\multiput(615.00,367.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(621,370.17){\rule{1.300pt}{0.400pt}}
\multiput(621.00,369.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(627,372.17){\rule{1.100pt}{0.400pt}}
\multiput(627.00,371.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(632.00,374.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(632.00,373.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(636,377.17){\rule{0.700pt}{0.400pt}}
\multiput(636.00,376.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(639,379.17){\rule{0.482pt}{0.400pt}}
\multiput(639.00,378.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(641.17,381){\rule{0.400pt}{0.700pt}}
\multiput(640.17,381.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(330.0,336.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(643.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(643,598){\usebox{\plotpoint}}
\put(643,598){\usebox{\plotpoint}}
\put(641,596.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,597.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,595.67){\rule{1.445pt}{0.400pt}}
\multiput(624.00,596.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(627.0,597.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(537,594.67){\rule{2.891pt}{0.400pt}}
\multiput(543.00,595.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(525,594.67){\rule{2.891pt}{0.400pt}}
\multiput(531.00,594.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(549.0,596.0){\rule[-0.200pt]{17.345pt}{0.400pt}}
\put(386,595.67){\rule{3.373pt}{0.400pt}}
\multiput(393.00,595.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(400.0,596.0){\rule[-0.200pt]{30.112pt}{0.400pt}}
\put(358,595.67){\rule{3.373pt}{0.400pt}}
\multiput(365.00,596.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(372.0,597.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(330,595.67){\rule{3.373pt}{0.400pt}}
\multiput(337.00,595.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(344.0,596.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(280,596.67){\rule{2.891pt}{0.400pt}}
\multiput(286.00,596.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(292.0,597.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(186.0,598.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(186.0,597.0){\usebox{\plotpoint}}
\put(197,595.67){\rule{1.204pt}{0.400pt}}
\multiput(197.00,596.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(186.0,597.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(214,594.67){\rule{1.686pt}{0.400pt}}
\multiput(214.00,595.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(221,594.67){\rule{1.927pt}{0.400pt}}
\multiput(221.00,594.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(229,594.67){\rule{2.168pt}{0.400pt}}
\multiput(229.00,595.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(202.0,596.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(344,593.67){\rule{3.373pt}{0.400pt}}
\multiput(344.00,594.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(358,593.67){\rule{3.373pt}{0.400pt}}
\multiput(358.00,593.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(238.0,595.0){\rule[-0.200pt]{25.535pt}{0.400pt}}
\put(429,594.67){\rule{3.373pt}{0.400pt}}
\multiput(429.00,594.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(372.0,595.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(512,595.67){\rule{3.132pt}{0.400pt}}
\multiput(512.00,595.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(443.0,596.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(581,596.67){\rule{2.409pt}{0.400pt}}
\multiput(581.00,596.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(525.0,597.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(632,596.67){\rule{0.964pt}{0.400pt}}
\multiput(632.00,597.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(591.0,598.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(636.0,597.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1008.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,260){\makebox(0,0)[r]{0.2}}
\put(1008.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,397){\makebox(0,0)[r]{0.4}}
\put(1008.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,535){\makebox(0,0)[r]{0.6}}
\put(1008.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,672){\makebox(0,0)[r]{0.8}}
\put(1008.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,809){\makebox(0,0)[r]{1}}
\put(1008.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306,82){\makebox(0,0){1}}
\put(306.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){2}}
\put(450.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595,82){\makebox(0,0){3}}
\put(595.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,82){\makebox(0,0){4}}
\put(739.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884,82){\makebox(0,0){5}}
\put(884.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028,82){\makebox(0,0){6}}
\put(1028.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{208.860pt}{0.400pt}}
\put(1028.0,123.0){\rule[-0.200pt]{0.400pt}{165.257pt}}
\put(161.0,809.0){\rule[-0.200pt]{208.860pt}{0.400pt}}
\put(40,466){\makebox(0,0){$Q_z$}}
\put(594,21){\makebox(0,0){$T$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{165.257pt}}
\put(356,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349,127){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(320,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(306,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,656){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,669){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(284,681){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(269,701){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(262,710){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,719){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(248,727){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240,735){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(233,743){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(226,750){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,757){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(212,764){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(204,771){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197,778){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(190,784){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(183,791){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(175,797){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(168,803){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,126){\makebox(0,0){$+$}}
\put(443,126){\makebox(0,0){$+$}}
\put(436,126){\makebox(0,0){$+$}}
\put(428,126){\makebox(0,0){$+$}}
\put(421,127){\makebox(0,0){$+$}}
\put(414,127){\makebox(0,0){$+$}}
\put(407,128){\makebox(0,0){$+$}}
\put(399,130){\makebox(0,0){$+$}}
\put(392,133){\makebox(0,0){$+$}}
\put(385,285){\makebox(0,0){$+$}}
\put(378,644){\makebox(0,0){$+$}}
\put(371,659){\makebox(0,0){$+$}}
\put(363,670){\makebox(0,0){$+$}}
\put(356,680){\makebox(0,0){$+$}}
\put(349,688){\makebox(0,0){$+$}}
\put(342,696){\makebox(0,0){$+$}}
\put(334,703){\makebox(0,0){$+$}}
\put(327,710){\makebox(0,0){$+$}}
\put(320,716){\makebox(0,0){$+$}}
\put(313,722){\makebox(0,0){$+$}}
\put(306,728){\makebox(0,0){$+$}}
\put(298,733){\makebox(0,0){$+$}}
\put(291,738){\makebox(0,0){$+$}}
\put(284,743){\makebox(0,0){$+$}}
\put(277,748){\makebox(0,0){$+$}}
\put(269,752){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(479,127){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(472,127){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,128){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(457,127){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(450,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(443,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(436,434){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(428,653){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(421,674){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(414,684){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(407,692){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(399,700){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(392,707){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(385,713){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(378,718){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(371,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(356,733){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(349,737){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,741){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(334,745){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(327,749){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(320,752){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(313,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(306,758){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(298,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(291,764){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(284,767){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(277,770){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(269,773){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(262,775){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(255,778){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(248,781){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(240,783){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(233,786){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(226,788){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(219,791){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(212,793){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(595,130){\makebox(0,0){$\times$}}
\put(587,130){\makebox(0,0){$\times$}}
\put(580,129){\makebox(0,0){$\times$}}
\put(573,131){\makebox(0,0){$\times$}}
\put(566,136){\makebox(0,0){$\times$}}
\put(558,164){\makebox(0,0){$\times$}}
\put(551,369){\makebox(0,0){$\times$}}
\put(544,609){\makebox(0,0){$\times$}}
\put(537,674){\makebox(0,0){$\times$}}
\put(529,694){\makebox(0,0){$\times$}}
\put(522,705){\makebox(0,0){$\times$}}
\put(515,714){\makebox(0,0){$\times$}}
\put(508,720){\makebox(0,0){$\times$}}
\put(501,726){\makebox(0,0){$\times$}}
\put(493,732){\makebox(0,0){$\times$}}
\put(486,737){\makebox(0,0){$\times$}}
\put(479,741){\makebox(0,0){$\times$}}
\put(472,745){\makebox(0,0){$\times$}}
\put(464,749){\makebox(0,0){$\times$}}
\put(457,752){\makebox(0,0){$\times$}}
\put(450,755){\makebox(0,0){$\times$}}
\put(443,758){\makebox(0,0){$\times$}}
\put(436,761){\makebox(0,0){$\times$}}
\put(428,763){\makebox(0,0){$\times$}}
\put(421,766){\makebox(0,0){$\times$}}
\put(414,768){\makebox(0,0){$\times$}}
\put(407,770){\makebox(0,0){$\times$}}
\put(399,771){\makebox(0,0){$\times$}}
\put(392,773){\makebox(0,0){$\times$}}
\put(385,775){\makebox(0,0){$\times$}}
\put(378,776){\makebox(0,0){$\times$}}
\put(371,778){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(956,138){\makebox(0,0){$\triangle$}}
\put(949,139){\makebox(0,0){$\triangle$}}
\put(941,138){\makebox(0,0){$\triangle$}}
\put(934,139){\makebox(0,0){$\triangle$}}
\put(927,137){\makebox(0,0){$\triangle$}}
\put(920,140){\makebox(0,0){$\triangle$}}
\put(912,142){\makebox(0,0){$\triangle$}}
\put(905,140){\makebox(0,0){$\triangle$}}
\put(898,139){\makebox(0,0){$\triangle$}}
\put(891,142){\makebox(0,0){$\triangle$}}
\put(884,144){\makebox(0,0){$\triangle$}}
\put(876,146){\makebox(0,0){$\triangle$}}
\put(869,148){\makebox(0,0){$\triangle$}}
\put(862,144){\makebox(0,0){$\triangle$}}
\put(855,151){\makebox(0,0){$\triangle$}}
\put(847,157){\makebox(0,0){$\triangle$}}
\put(840,162){\makebox(0,0){$\triangle$}}
\put(833,163){\makebox(0,0){$\triangle$}}
\put(826,165){\makebox(0,0){$\triangle$}}
\put(818,173){\makebox(0,0){$\triangle$}}
\put(811,200){\makebox(0,0){$\triangle$}}
\put(804,200){\makebox(0,0){$\triangle$}}
\put(797,318){\makebox(0,0){$\triangle$}}
\put(790,385){\makebox(0,0){$\triangle$}}
\put(782,464){\makebox(0,0){$\triangle$}}
\put(775,498){\makebox(0,0){$\triangle$}}
\put(768,522){\makebox(0,0){$\triangle$}}
\put(761,550){\makebox(0,0){$\triangle$}}
\put(753,573){\makebox(0,0){$\triangle$}}
\put(746,592){\makebox(0,0){$\triangle$}}
\put(739,611){\makebox(0,0){$\triangle$}}
\put(732,625){\makebox(0,0){$\triangle$}}
\put(725,638){\makebox(0,0){$\triangle$}}
\put(717,652){\makebox(0,0){$\triangle$}}
\put(710,664){\makebox(0,0){$\triangle$}}
\put(703,673){\makebox(0,0){$\triangle$}}
\put(696,683){\makebox(0,0){$\triangle$}}
\put(688,693){\makebox(0,0){$\triangle$}}
\put(681,701){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(739,127){\makebox(0,0){$\star$}}
\put(732,129){\makebox(0,0){$\star$}}
\put(725,127){\makebox(0,0){$\star$}}
\put(717,128){\makebox(0,0){$\star$}}
\put(710,128){\makebox(0,0){$\star$}}
\put(703,129){\makebox(0,0){$\star$}}
\put(696,130){\makebox(0,0){$\star$}}
\put(688,129){\makebox(0,0){$\star$}}
\put(681,130){\makebox(0,0){$\star$}}
\put(674,130){\makebox(0,0){$\star$}}
\put(667,132){\makebox(0,0){$\star$}}
\put(660,132){\makebox(0,0){$\star$}}
\put(652,136){\makebox(0,0){$\star$}}
\put(645,135){\makebox(0,0){$\star$}}
\put(638,139){\makebox(0,0){$\star$}}
\put(631,140){\makebox(0,0){$\star$}}
\put(623,152){\makebox(0,0){$\star$}}
\put(616,301){\makebox(0,0){$\star$}}
\put(609,542){\makebox(0,0){$\star$}}
\put(602,700){\makebox(0,0){$\star$}}
\put(595,752){\makebox(0,0){$\star$}}
\put(587,767){\makebox(0,0){$\star$}}
\put(580,774){\makebox(0,0){$\star$}}
\put(573,777){\makebox(0,0){$\star$}}
\put(566,780){\makebox(0,0){$\star$}}
\put(558,783){\makebox(0,0){$\star$}}
\put(551,786){\makebox(0,0){$\star$}}
\put(544,788){\makebox(0,0){$\star$}}
\put(537,790){\makebox(0,0){$\star$}}
\put(529,792){\makebox(0,0){$\star$}}
\put(522,794){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,126){\usebox{\plotpoint}}
\put(349,125.67){\rule{1.686pt}{0.400pt}}
\multiput(352.50,125.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(342,126.67){\rule{1.686pt}{0.400pt}}
\multiput(345.50,126.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(334,127.67){\rule{1.927pt}{0.400pt}}
\multiput(338.00,127.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(318.93,129.00)(-0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(319.17,129.00)(-7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(311.93,141.00)(-0.485,30.775){11}{\rule{0.117pt}{23.186pt}}
\multiput(312.17,141.00)(-7.000,355.877){2}{\rule{0.400pt}{11.593pt}}
\multiput(304.93,545.00)(-0.488,7.296){13}{\rule{0.117pt}{5.650pt}}
\multiput(305.17,545.00)(-8.000,99.273){2}{\rule{0.400pt}{2.825pt}}
\multiput(296.93,656.00)(-0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(297.17,656.00)(-7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(289.93,669.00)(-0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(290.17,669.00)(-7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(282.93,681.00)(-0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(283.17,681.00)(-7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(275.93,691.00)(-0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(276.17,691.00)(-8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(267.93,701.00)(-0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(268.17,701.00)(-7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(260.93,710.00)(-0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(261.17,710.00)(-7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(253.93,719.00)(-0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(254.17,719.00)(-7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(245.92,727.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(246.96,726.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(238.93,735.00)(-0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(239.17,735.00)(-7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(230.92,743.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(231.96,742.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(223.92,750.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(224.96,749.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(216.92,757.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(217.96,756.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(209.69,764.59)(-0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(210.84,763.17)(-6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(201.92,771.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(202.96,770.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(194.65,778.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(195.82,777.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(187.92,784.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(188.96,783.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(180.37,791.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(181.69,790.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(172.65,797.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(173.82,796.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\put(320.0,129.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(450,126){\usebox{\plotpoint}}
\put(421,125.67){\rule{1.686pt}{0.400pt}}
\multiput(424.50,125.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(428.0,126.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(407,126.67){\rule{1.686pt}{0.400pt}}
\multiput(410.50,126.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(399,128.17){\rule{1.700pt}{0.400pt}}
\multiput(403.47,127.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(394.71,130.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(396.86,129.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(390.93,133.00)(-0.485,11.553){11}{\rule{0.117pt}{8.786pt}}
\multiput(391.17,133.00)(-7.000,133.765){2}{\rule{0.400pt}{4.393pt}}
\multiput(383.93,285.00)(-0.485,27.343){11}{\rule{0.117pt}{20.614pt}}
\multiput(384.17,285.00)(-7.000,316.214){2}{\rule{0.400pt}{10.307pt}}
\multiput(376.93,644.00)(-0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(377.17,644.00)(-7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(369.93,659.00)(-0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(370.17,659.00)(-8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(361.93,670.00)(-0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(362.17,670.00)(-7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(354.93,680.00)(-0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(355.17,680.00)(-7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(347.93,688.00)(-0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(348.17,688.00)(-7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(339.69,696.59)(-0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(340.84,695.17)(-6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(331.92,703.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(332.96,702.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.65,710.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(325.82,709.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(317.65,716.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(318.82,715.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(310.65,722.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(311.82,721.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(302.93,728.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(304.46,727.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(295.26,733.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(296.63,732.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(288.26,738.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(289.63,737.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(281.26,743.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(282.63,742.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(273.26,748.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(275.13,747.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(414.0,127.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(479,127){\usebox{\plotpoint}}
\put(464,126.67){\rule{1.927pt}{0.400pt}}
\multiput(468.00,126.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(457,126.67){\rule{1.686pt}{0.400pt}}
\multiput(460.50,127.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(454.26,127.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(455.63,126.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(448.93,132.00)(-0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(449.17,132.00)(-7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(441.93,140.00)(-0.485,22.385){11}{\rule{0.117pt}{16.900pt}}
\multiput(442.17,140.00)(-7.000,258.923){2}{\rule{0.400pt}{8.450pt}}
\multiput(434.93,434.00)(-0.488,14.428){13}{\rule{0.117pt}{11.050pt}}
\multiput(435.17,434.00)(-8.000,196.065){2}{\rule{0.400pt}{5.525pt}}
\multiput(426.93,653.00)(-0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(427.17,653.00)(-7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(419.93,674.00)(-0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(420.17,674.00)(-7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(412.93,684.00)(-0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(413.17,684.00)(-7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(404.92,692.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(405.96,691.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(396.92,700.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(397.96,699.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(389.65,707.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(390.82,706.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(382.26,713.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(383.63,712.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(375.65,718.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(376.82,717.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(367.93,724.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(369.46,723.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(359.68,729.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(361.34,728.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(352.68,733.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(354.34,732.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(345.68,737.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(347.34,736.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(338.26,741.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(340.13,740.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(330.68,745.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(332.34,744.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(322.71,749.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(324.86,748.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(315.71,752.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(317.86,751.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(308.71,755.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(310.86,754.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(302.26,758.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(304.13,757.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(291,762.17){\rule{1.500pt}{0.400pt}}
\multiput(294.89,761.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(286.71,764.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(288.86,763.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(279.71,767.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(281.86,766.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(272.16,770.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(274.58,769.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(262,773.17){\rule{1.500pt}{0.400pt}}
\multiput(265.89,772.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(257.71,775.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(259.86,774.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(250.71,778.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(252.86,777.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(240,781.17){\rule{1.700pt}{0.400pt}}
\multiput(244.47,780.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(235.71,783.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(237.86,782.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(226,786.17){\rule{1.500pt}{0.400pt}}
\multiput(229.89,785.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(221.71,788.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(223.86,787.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(212,791.17){\rule{1.500pt}{0.400pt}}
\multiput(215.89,790.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(472.0,127.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(595,130){\usebox{\plotpoint}}
\put(580,128.67){\rule{1.686pt}{0.400pt}}
\multiput(583.50,129.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(573,129.17){\rule{1.500pt}{0.400pt}}
\multiput(576.89,128.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(570.26,131.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(571.63,130.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(564.93,136.00)(-0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(565.17,136.00)(-8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(556.93,164.00)(-0.485,15.596){11}{\rule{0.117pt}{11.814pt}}
\multiput(557.17,164.00)(-7.000,180.479){2}{\rule{0.400pt}{5.907pt}}
\multiput(549.93,369.00)(-0.485,18.266){11}{\rule{0.117pt}{13.814pt}}
\multiput(550.17,369.00)(-7.000,211.328){2}{\rule{0.400pt}{6.907pt}}
\multiput(542.93,609.00)(-0.485,4.917){11}{\rule{0.117pt}{3.814pt}}
\multiput(543.17,609.00)(-7.000,57.083){2}{\rule{0.400pt}{1.907pt}}
\multiput(535.93,674.00)(-0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(536.17,674.00)(-8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(527.93,694.00)(-0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(528.17,694.00)(-7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(520.93,705.00)(-0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(521.17,705.00)(-7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(512.65,714.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(513.82,713.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(505.65,720.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(506.82,719.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(498.37,726.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(499.69,725.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(490.26,732.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(491.63,731.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(482.68,737.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(484.34,736.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(475.68,741.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(477.34,740.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(468.26,745.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(470.13,744.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(459.71,749.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(461.86,748.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(452.71,752.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(454.86,751.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(445.71,755.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(447.86,754.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(438.71,758.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(440.86,757.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(428,761.17){\rule{1.700pt}{0.400pt}}
\multiput(432.47,760.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(423.71,763.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(425.86,762.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(414,766.17){\rule{1.500pt}{0.400pt}}
\multiput(417.89,765.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(407,768.17){\rule{1.500pt}{0.400pt}}
\multiput(410.89,767.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(399,769.67){\rule{1.927pt}{0.400pt}}
\multiput(403.00,769.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(392,771.17){\rule{1.500pt}{0.400pt}}
\multiput(395.89,770.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(385,773.17){\rule{1.500pt}{0.400pt}}
\multiput(388.89,772.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(378,774.67){\rule{1.686pt}{0.400pt}}
\multiput(381.50,774.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(371,776.17){\rule{1.500pt}{0.400pt}}
\multiput(374.89,775.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(587.0,130.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(956,138){\usebox{\plotpoint}}
\put(949,137.67){\rule{1.686pt}{0.400pt}}
\multiput(952.50,137.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(941,137.67){\rule{1.927pt}{0.400pt}}
\multiput(945.00,138.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(934,137.67){\rule{1.686pt}{0.400pt}}
\multiput(937.50,137.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(927,137.17){\rule{1.500pt}{0.400pt}}
\multiput(930.89,138.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(922.71,137.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(924.86,136.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(912,140.17){\rule{1.700pt}{0.400pt}}
\multiput(916.47,139.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(905,140.17){\rule{1.500pt}{0.400pt}}
\multiput(908.89,141.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(898,138.67){\rule{1.686pt}{0.400pt}}
\multiput(901.50,139.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(893.71,139.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(895.86,138.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(884,142.17){\rule{1.500pt}{0.400pt}}
\multiput(887.89,141.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(876,144.17){\rule{1.700pt}{0.400pt}}
\multiput(880.47,143.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(869,146.17){\rule{1.500pt}{0.400pt}}
\multiput(872.89,145.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(865.68,146.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(867.34,147.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(859.92,144.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(860.96,143.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(852.37,151.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(853.69,150.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(844.26,157.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(845.63,156.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(833,161.67){\rule{1.686pt}{0.400pt}}
\multiput(836.50,161.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(826,163.17){\rule{1.500pt}{0.400pt}}
\multiput(829.89,162.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(823.92,165.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(824.96,164.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(816.93,173.00)(-0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(817.17,173.00)(-7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(802.93,200.00)(-0.485,8.959){11}{\rule{0.117pt}{6.843pt}}
\multiput(803.17,200.00)(-7.000,103.797){2}{\rule{0.400pt}{3.421pt}}
\multiput(795.93,318.00)(-0.485,5.069){11}{\rule{0.117pt}{3.929pt}}
\multiput(796.17,318.00)(-7.000,58.846){2}{\rule{0.400pt}{1.964pt}}
\multiput(788.93,385.00)(-0.488,5.182){13}{\rule{0.117pt}{4.050pt}}
\multiput(789.17,385.00)(-8.000,70.594){2}{\rule{0.400pt}{2.025pt}}
\multiput(780.93,464.00)(-0.485,2.552){11}{\rule{0.117pt}{2.043pt}}
\multiput(781.17,464.00)(-7.000,29.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(773.93,498.00)(-0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(774.17,498.00)(-7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(766.93,522.00)(-0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(767.17,522.00)(-7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(759.93,550.00)(-0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(760.17,550.00)(-8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(751.93,573.00)(-0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(752.17,573.00)(-7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(744.93,592.00)(-0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(745.17,592.00)(-7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(737.93,611.00)(-0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(738.17,611.00)(-7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(730.93,625.00)(-0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(731.17,625.00)(-7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(723.93,638.00)(-0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(724.17,638.00)(-8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(715.93,652.00)(-0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(716.17,652.00)(-7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(708.93,664.00)(-0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(709.17,664.00)(-7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(701.93,673.00)(-0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(702.17,673.00)(-7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(694.93,683.00)(-0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(695.17,683.00)(-8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(686.93,693.00)(-0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(687.17,693.00)(-7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\put(804.0,200.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(739,127){\usebox{\plotpoint}}
\put(732,127.17){\rule{1.500pt}{0.400pt}}
\multiput(735.89,126.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(725,127.17){\rule{1.500pt}{0.400pt}}
\multiput(728.89,128.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(717,126.67){\rule{1.927pt}{0.400pt}}
\multiput(721.00,126.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(703,127.67){\rule{1.686pt}{0.400pt}}
\multiput(706.50,127.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(696,128.67){\rule{1.686pt}{0.400pt}}
\multiput(699.50,128.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(688,128.67){\rule{1.927pt}{0.400pt}}
\multiput(692.00,129.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(681,128.67){\rule{1.686pt}{0.400pt}}
\multiput(684.50,128.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(710.0,128.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(667,130.17){\rule{1.500pt}{0.400pt}}
\multiput(670.89,129.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(674.0,130.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(656.26,132.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(658.13,131.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(645,134.67){\rule{1.686pt}{0.400pt}}
\multiput(648.50,135.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(641.68,135.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(643.34,134.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(631,138.67){\rule{1.686pt}{0.400pt}}
\multiput(634.50,138.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(629.93,140.00)(-0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(630.17,140.00)(-8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(621.93,152.00)(-0.485,11.324){11}{\rule{0.117pt}{8.614pt}}
\multiput(622.17,152.00)(-7.000,131.121){2}{\rule{0.400pt}{4.307pt}}
\multiput(614.93,301.00)(-0.485,18.342){11}{\rule{0.117pt}{13.871pt}}
\multiput(615.17,301.00)(-7.000,212.209){2}{\rule{0.400pt}{6.936pt}}
\multiput(607.93,542.00)(-0.485,12.011){11}{\rule{0.117pt}{9.129pt}}
\multiput(608.17,542.00)(-7.000,139.053){2}{\rule{0.400pt}{4.564pt}}
\multiput(600.93,700.00)(-0.485,3.925){11}{\rule{0.117pt}{3.071pt}}
\multiput(601.17,700.00)(-7.000,45.625){2}{\rule{0.400pt}{1.536pt}}
\multiput(593.93,752.00)(-0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(594.17,752.00)(-8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(584.92,767.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(585.96,766.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(575.71,774.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(577.86,773.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(568.71,777.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(570.86,776.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(561.16,780.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(563.58,779.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(553.71,783.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(555.86,782.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(544,786.17){\rule{1.500pt}{0.400pt}}
\multiput(547.89,785.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(537,788.17){\rule{1.500pt}{0.400pt}}
\multiput(540.89,787.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(529,790.17){\rule{1.700pt}{0.400pt}}
\multiput(533.47,789.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(522,792.17){\rule{1.500pt}{0.400pt}}
\multiput(525.89,791.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(660.0,132.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1008.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,260){\makebox(0,0)[r]{0.2}}
\put(1008.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,397){\makebox(0,0)[r]{0.4}}
\put(1008.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,535){\makebox(0,0)[r]{0.6}}
\put(1008.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,672){\makebox(0,0)[r]{0.8}}
\put(1008.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,809){\makebox(0,0)[r]{1}}
\put(1008.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,82){\makebox(0,0){1}}
\put(334.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(508.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(508,82){\makebox(0,0){2}}
\put(508.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681,82){\makebox(0,0){3}}
\put(681.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(855.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(855,82){\makebox(0,0){4}}
\put(855.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028,82){\makebox(0,0){5}}
\put(1028.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{208.860pt}{0.400pt}}
\put(1028.0,123.0){\rule[-0.200pt]{0.400pt}{165.257pt}}
\put(161.0,809.0){\rule[-0.200pt]{208.860pt}{0.400pt}}
\put(40,466){\makebox(0,0){$Q_z$}}
\put(594,21){\makebox(0,0){$T$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{165.257pt}}
\put(681,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(673,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(629,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(612,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(577,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(551,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(516,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(499,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(473,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,127){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(438,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,245){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(369,431){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,465){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,495){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,520){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,544){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(317,582){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,599){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(300,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,630){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,644){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,657){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,669){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,681){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(248,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,705){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,716){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,727){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(213,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(204,750){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,762){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(187,773){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1028,123){\makebox(0,0){$+$}}
\put(1019,123){\makebox(0,0){$+$}}
\put(1011,123){\makebox(0,0){$+$}}
\put(1002,123){\makebox(0,0){$+$}}
\put(993,123){\makebox(0,0){$+$}}
\put(985,123){\makebox(0,0){$+$}}
\put(976,123){\makebox(0,0){$+$}}
\put(967,123){\makebox(0,0){$+$}}
\put(959,123){\makebox(0,0){$+$}}
\put(950,123){\makebox(0,0){$+$}}
\put(941,123){\makebox(0,0){$+$}}
\put(933,123){\makebox(0,0){$+$}}
\put(924,123){\makebox(0,0){$+$}}
\put(915,123){\makebox(0,0){$+$}}
\put(907,123){\makebox(0,0){$+$}}
\put(898,123){\makebox(0,0){$+$}}
\put(889,123){\makebox(0,0){$+$}}
\put(881,124){\makebox(0,0){$+$}}
\put(872,124){\makebox(0,0){$+$}}
\put(863,123){\makebox(0,0){$+$}}
\put(855,123){\makebox(0,0){$+$}}
\put(846,124){\makebox(0,0){$+$}}
\put(837,124){\makebox(0,0){$+$}}
\put(829,123){\makebox(0,0){$+$}}
\put(820,124){\makebox(0,0){$+$}}
\put(811,123){\makebox(0,0){$+$}}
\put(803,124){\makebox(0,0){$+$}}
\put(794,124){\makebox(0,0){$+$}}
\put(785,124){\makebox(0,0){$+$}}
\put(777,124){\makebox(0,0){$+$}}
\put(768,124){\makebox(0,0){$+$}}
\put(759,124){\makebox(0,0){$+$}}
\put(751,124){\makebox(0,0){$+$}}
\put(742,124){\makebox(0,0){$+$}}
\put(733,124){\makebox(0,0){$+$}}
\put(725,124){\makebox(0,0){$+$}}
\put(716,124){\makebox(0,0){$+$}}
\put(707,124){\makebox(0,0){$+$}}
\put(699,124){\makebox(0,0){$+$}}
\put(690,124){\makebox(0,0){$+$}}
\put(681,124){\makebox(0,0){$+$}}
\put(673,124){\makebox(0,0){$+$}}
\put(664,124){\makebox(0,0){$+$}}
\put(655,124){\makebox(0,0){$+$}}
\put(647,124){\makebox(0,0){$+$}}
\put(638,124){\makebox(0,0){$+$}}
\put(629,125){\makebox(0,0){$+$}}
\put(621,124){\makebox(0,0){$+$}}
\put(612,124){\makebox(0,0){$+$}}
\put(603,125){\makebox(0,0){$+$}}
\put(595,125){\makebox(0,0){$+$}}
\put(586,125){\makebox(0,0){$+$}}
\put(577,125){\makebox(0,0){$+$}}
\put(568,126){\makebox(0,0){$+$}}
\put(560,128){\makebox(0,0){$+$}}
\put(551,127){\makebox(0,0){$+$}}
\put(542,130){\makebox(0,0){$+$}}
\put(534,136){\makebox(0,0){$+$}}
\put(525,163){\makebox(0,0){$+$}}
\put(516,273){\makebox(0,0){$+$}}
\put(508,406){\makebox(0,0){$+$}}
\put(499,461){\makebox(0,0){$+$}}
\put(490,499){\makebox(0,0){$+$}}
\put(482,530){\makebox(0,0){$+$}}
\put(473,554){\makebox(0,0){$+$}}
\put(464,575){\makebox(0,0){$+$}}
\put(456,594){\makebox(0,0){$+$}}
\put(447,610){\makebox(0,0){$+$}}
\put(438,624){\makebox(0,0){$+$}}
\put(430,637){\makebox(0,0){$+$}}
\put(421,649){\makebox(0,0){$+$}}
\put(412,659){\makebox(0,0){$+$}}
\put(404,669){\makebox(0,0){$+$}}
\put(395,678){\makebox(0,0){$+$}}
\put(386,686){\makebox(0,0){$+$}}
\put(378,694){\makebox(0,0){$+$}}
\put(369,701){\makebox(0,0){$+$}}
\put(360,708){\makebox(0,0){$+$}}
\put(352,714){\makebox(0,0){$+$}}
\put(343,720){\makebox(0,0){$+$}}
\put(334,725){\makebox(0,0){$+$}}
\put(326,731){\makebox(0,0){$+$}}
\put(317,736){\makebox(0,0){$+$}}
\put(308,741){\makebox(0,0){$+$}}
\put(300,746){\makebox(0,0){$+$}}
\put(291,750){\makebox(0,0){$+$}}
\put(282,755){\makebox(0,0){$+$}}
\put(274,759){\makebox(0,0){$+$}}
\put(265,763){\makebox(0,0){$+$}}
\put(256,767){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(768,125){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(759,124){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(751,124){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(742,124){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(733,125){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(725,124){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(716,125){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(707,124){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,125){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(690,125){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(681,125){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(673,125){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(664,126){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(655,125){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(647,127){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(638,126){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(629,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(621,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(612,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(603,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(595,164){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(586,312){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(577,420){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(568,473){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(560,511){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(542,566){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(534,587){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(525,605){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(516,621){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(508,635){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(499,647){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(490,658){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(482,668){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(473,678){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(456,694){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(447,701){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(438,707){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(430,713){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(421,719){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(412,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(404,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(395,733){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(386,737){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(378,741){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(369,745){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(360,748){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(352,752){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(855,127){\makebox(0,0){$\times$}}
\put(846,127){\makebox(0,0){$\times$}}
\put(837,128){\makebox(0,0){$\times$}}
\put(829,127){\makebox(0,0){$\times$}}
\put(820,130){\makebox(0,0){$\times$}}
\put(811,131){\makebox(0,0){$\times$}}
\put(803,131){\makebox(0,0){$\times$}}
\put(794,131){\makebox(0,0){$\times$}}
\put(785,131){\makebox(0,0){$\times$}}
\put(777,142){\makebox(0,0){$\times$}}
\put(768,150){\makebox(0,0){$\times$}}
\put(759,161){\makebox(0,0){$\times$}}
\put(751,160){\makebox(0,0){$\times$}}
\put(742,260){\makebox(0,0){$\times$}}
\put(733,399){\makebox(0,0){$\times$}}
\put(725,463){\makebox(0,0){$\times$}}
\put(716,509){\makebox(0,0){$\times$}}
\put(707,541){\makebox(0,0){$\times$}}
\put(699,567){\makebox(0,0){$\times$}}
\put(690,588){\makebox(0,0){$\times$}}
\put(681,607){\makebox(0,0){$\times$}}
\put(673,622){\makebox(0,0){$\times$}}
\put(664,638){\makebox(0,0){$\times$}}
\put(655,650){\makebox(0,0){$\times$}}
\put(647,662){\makebox(0,0){$\times$}}
\put(638,673){\makebox(0,0){$\times$}}
\put(629,682){\makebox(0,0){$\times$}}
\put(621,691){\makebox(0,0){$\times$}}
\put(612,699){\makebox(0,0){$\times$}}
\put(603,706){\makebox(0,0){$\times$}}
\put(595,713){\makebox(0,0){$\times$}}
\put(586,719){\makebox(0,0){$\times$}}
\put(577,725){\makebox(0,0){$\times$}}
\put(568,729){\makebox(0,0){$\times$}}
\put(560,734){\makebox(0,0){$\times$}}
\put(551,739){\makebox(0,0){$\times$}}
\put(542,743){\makebox(0,0){$\times$}}
\put(534,747){\makebox(0,0){$\times$}}
\put(525,750){\makebox(0,0){$\times$}}
\put(516,753){\makebox(0,0){$\times$}}
\put(508,756){\makebox(0,0){$\times$}}
\put(499,759){\makebox(0,0){$\times$}}
\put(490,761){\makebox(0,0){$\times$}}
\put(482,764){\makebox(0,0){$\times$}}
\put(473,766){\makebox(0,0){$\times$}}
\put(464,768){\makebox(0,0){$\times$}}
\put(456,770){\makebox(0,0){$\times$}}
\put(447,772){\makebox(0,0){$\times$}}
\put(438,773){\makebox(0,0){$\times$}}
\put(430,775){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1028,144){\makebox(0,0){$\triangle$}}
\put(1019,148){\makebox(0,0){$\triangle$}}
\put(1011,146){\makebox(0,0){$\triangle$}}
\put(1002,154){\makebox(0,0){$\triangle$}}
\put(993,148){\makebox(0,0){$\triangle$}}
\put(985,152){\makebox(0,0){$\triangle$}}
\put(976,160){\makebox(0,0){$\triangle$}}
\put(967,179){\makebox(0,0){$\triangle$}}
\put(959,171){\makebox(0,0){$\triangle$}}
\put(950,195){\makebox(0,0){$\triangle$}}
\put(941,236){\makebox(0,0){$\triangle$}}
\put(933,339){\makebox(0,0){$\triangle$}}
\put(924,397){\makebox(0,0){$\triangle$}}
\put(915,458){\makebox(0,0){$\triangle$}}
\put(907,502){\makebox(0,0){$\triangle$}}
\put(898,527){\makebox(0,0){$\triangle$}}
\put(889,552){\makebox(0,0){$\triangle$}}
\put(881,582){\makebox(0,0){$\triangle$}}
\put(872,600){\makebox(0,0){$\triangle$}}
\put(863,611){\makebox(0,0){$\triangle$}}
\put(855,625){\makebox(0,0){$\triangle$}}
\put(846,638){\makebox(0,0){$\triangle$}}
\put(837,650){\makebox(0,0){$\triangle$}}
\put(829,661){\makebox(0,0){$\triangle$}}
\put(820,672){\makebox(0,0){$\triangle$}}
\put(811,681){\makebox(0,0){$\triangle$}}
\put(803,693){\makebox(0,0){$\triangle$}}
\put(794,699){\makebox(0,0){$\triangle$}}
\put(785,708){\makebox(0,0){$\triangle$}}
\put(777,713){\makebox(0,0){$\triangle$}}
\put(768,721){\makebox(0,0){$\triangle$}}
\put(759,727){\makebox(0,0){$\triangle$}}
\put(751,733){\makebox(0,0){$\triangle$}}
\put(742,738){\makebox(0,0){$\triangle$}}
\put(733,743){\makebox(0,0){$\triangle$}}
\put(725,748){\makebox(0,0){$\triangle$}}
\put(716,752){\makebox(0,0){$\triangle$}}
\put(707,757){\makebox(0,0){$\triangle$}}
\put(699,761){\makebox(0,0){$\triangle$}}
\put(690,764){\makebox(0,0){$\triangle$}}
\put(681,768){\makebox(0,0){$\triangle$}}
\put(673,771){\makebox(0,0){$\triangle$}}
\put(664,774){\makebox(0,0){$\triangle$}}
\put(655,777){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1028,128){\makebox(0,0){$\star$}}
\put(1019,128){\makebox(0,0){$\star$}}
\put(1011,129){\makebox(0,0){$\star$}}
\put(1002,131){\makebox(0,0){$\star$}}
\put(993,131){\makebox(0,0){$\star$}}
\put(985,135){\makebox(0,0){$\star$}}
\put(976,138){\makebox(0,0){$\star$}}
\put(967,143){\makebox(0,0){$\star$}}
\put(959,158){\makebox(0,0){$\star$}}
\put(950,200){\makebox(0,0){$\star$}}
\put(941,284){\makebox(0,0){$\star$}}
\put(933,392){\makebox(0,0){$\star$}}
\put(924,455){\makebox(0,0){$\star$}}
\put(915,494){\makebox(0,0){$\star$}}
\put(907,527){\makebox(0,0){$\star$}}
\put(898,552){\makebox(0,0){$\star$}}
\put(889,574){\makebox(0,0){$\star$}}
\put(881,592){\makebox(0,0){$\star$}}
\put(872,609){\makebox(0,0){$\star$}}
\put(863,625){\makebox(0,0){$\star$}}
\put(855,638){\makebox(0,0){$\star$}}
\put(846,651){\makebox(0,0){$\star$}}
\put(837,662){\makebox(0,0){$\star$}}
\put(829,673){\makebox(0,0){$\star$}}
\put(820,682){\makebox(0,0){$\star$}}
\put(811,691){\makebox(0,0){$\star$}}
\put(803,699){\makebox(0,0){$\star$}}
\put(794,707){\makebox(0,0){$\star$}}
\put(785,714){\makebox(0,0){$\star$}}
\put(777,721){\makebox(0,0){$\star$}}
\put(768,727){\makebox(0,0){$\star$}}
\put(759,733){\makebox(0,0){$\star$}}
\put(751,738){\makebox(0,0){$\star$}}
\put(742,744){\makebox(0,0){$\star$}}
\put(733,749){\makebox(0,0){$\star$}}
\put(725,753){\makebox(0,0){$\star$}}
\put(716,757){\makebox(0,0){$\star$}}
\put(707,761){\makebox(0,0){$\star$}}
\put(699,765){\makebox(0,0){$\star$}}
\put(690,769){\makebox(0,0){$\star$}}
\put(681,772){\makebox(0,0){$\star$}}
\put(673,775){\makebox(0,0){$\star$}}
\put(664,778){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681,124){\usebox{\plotpoint}}
\put(621,122.67){\rule{1.927pt}{0.400pt}}
\multiput(625.00,123.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(612,122.67){\rule{2.168pt}{0.400pt}}
\multiput(616.50,122.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(629.0,124.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(525,123.67){\rule{2.168pt}{0.400pt}}
\multiput(529.50,123.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(534.0,124.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\put(508,123.67){\rule{1.927pt}{0.400pt}}
\multiput(512.00,124.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(499,123.67){\rule{2.168pt}{0.400pt}}
\multiput(503.50,123.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(516.0,125.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(482,124.67){\rule{1.927pt}{0.400pt}}
\multiput(486.00,124.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(490.0,125.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(464,125.67){\rule{2.168pt}{0.400pt}}
\multiput(468.50,125.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(456,127.17){\rule{1.700pt}{0.400pt}}
\multiput(460.47,126.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(447,128.67){\rule{2.168pt}{0.400pt}}
\multiput(451.50,128.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(444.09,130.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(445.55,129.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(435.37,136.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(436.69,135.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(428.93,142.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(429.17,142.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(418.09,160.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(419.55,159.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(410.93,166.00)(-0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(411.17,166.00)(-8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(402.93,201.00)(-0.489,2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(403.17,201.00)(-9.000,39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(393.93,245.00)(-0.489,4.281){15}{\rule{0.118pt}{3.389pt}}
\multiput(394.17,245.00)(-9.000,66.966){2}{\rule{0.400pt}{1.694pt}}
\multiput(384.93,319.00)(-0.488,4.324){13}{\rule{0.117pt}{3.400pt}}
\multiput(385.17,319.00)(-8.000,58.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(376.93,385.00)(-0.489,2.650){15}{\rule{0.118pt}{2.144pt}}
\multiput(377.17,385.00)(-9.000,41.549){2}{\rule{0.400pt}{1.072pt}}
\multiput(367.93,431.00)(-0.489,1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(368.17,431.00)(-9.000,30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(358.93,465.00)(-0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(359.17,465.00)(-8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(350.93,495.00)(-0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(351.17,495.00)(-9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(341.93,520.00)(-0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(342.17,520.00)(-9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(332.93,544.00)(-0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(333.17,544.00)(-8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(324.93,563.00)(-0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(325.17,563.00)(-9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(315.93,582.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(316.17,582.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(306.93,599.00)(-0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(307.17,599.00)(-8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(298.93,615.00)(-0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(299.17,615.00)(-9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(289.93,630.00)(-0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(290.17,630.00)(-9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(280.93,644.00)(-0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(281.17,644.00)(-8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(272.93,657.00)(-0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(273.17,657.00)(-9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(263.93,669.00)(-0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(264.17,669.00)(-9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(254.93,681.00)(-0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(255.17,681.00)(-8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(246.93,694.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(247.17,694.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(237.93,705.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(238.17,705.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(228.93,716.00)(-0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(229.17,716.00)(-8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(220.93,727.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(221.17,727.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(211.93,738.00)(-0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(212.17,738.00)(-9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(202.93,750.00)(-0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(203.17,750.00)(-8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(194.93,762.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(195.17,762.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\put(473.0,126.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1028,123){\usebox{\plotpoint}}
\put(881,122.67){\rule{1.927pt}{0.400pt}}
\multiput(885.00,122.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(889.0,123.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(863,122.67){\rule{2.168pt}{0.400pt}}
\multiput(867.50,123.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(872.0,124.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(846,122.67){\rule{2.168pt}{0.400pt}}
\multiput(850.50,122.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(855.0,123.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(829,122.67){\rule{1.927pt}{0.400pt}}
\multiput(833.00,123.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(820,122.67){\rule{2.168pt}{0.400pt}}
\multiput(824.50,122.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(811,122.67){\rule{2.168pt}{0.400pt}}
\multiput(815.50,123.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(803,122.67){\rule{1.927pt}{0.400pt}}
\multiput(807.00,122.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(837.0,124.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(629,123.67){\rule{2.168pt}{0.400pt}}
\multiput(633.50,123.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(621,123.67){\rule{1.927pt}{0.400pt}}
\multiput(625.00,124.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(638.0,124.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(603,123.67){\rule{2.168pt}{0.400pt}}
\multiput(607.50,123.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(612.0,124.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(568,124.67){\rule{2.168pt}{0.400pt}}
\multiput(572.50,124.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(560,126.17){\rule{1.700pt}{0.400pt}}
\multiput(564.47,125.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(551,126.67){\rule{2.168pt}{0.400pt}}
\multiput(555.50,127.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(545.60,127.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(548.30,126.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.37,130.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(540.69,129.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(532.93,136.00)(-0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(533.17,136.00)(-9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(523.93,163.00)(-0.489,6.378){15}{\rule{0.118pt}{4.989pt}}
\multiput(524.17,163.00)(-9.000,99.645){2}{\rule{0.400pt}{2.494pt}}
\multiput(514.93,273.00)(-0.488,8.748){13}{\rule{0.117pt}{6.750pt}}
\multiput(515.17,273.00)(-8.000,118.990){2}{\rule{0.400pt}{3.375pt}}
\multiput(506.93,406.00)(-0.489,3.174){15}{\rule{0.118pt}{2.544pt}}
\multiput(507.17,406.00)(-9.000,49.719){2}{\rule{0.400pt}{1.272pt}}
\multiput(497.93,461.00)(-0.489,2.184){15}{\rule{0.118pt}{1.789pt}}
\multiput(498.17,461.00)(-9.000,34.287){2}{\rule{0.400pt}{0.894pt}}
\multiput(488.93,499.00)(-0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(489.17,499.00)(-8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(480.93,530.00)(-0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(481.17,530.00)(-9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(471.93,554.00)(-0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(472.17,554.00)(-9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(462.93,575.00)(-0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(463.17,575.00)(-8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(454.93,594.00)(-0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(455.17,594.00)(-9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(445.93,610.00)(-0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(446.17,610.00)(-9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(436.93,624.00)(-0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(437.17,624.00)(-8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(428.93,637.00)(-0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(429.17,637.00)(-9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(419.93,649.00)(-0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(420.17,649.00)(-9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(410.93,659.00)(-0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(411.17,659.00)(-8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(401.92,669.59)(-0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(402.96,668.17)(-7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(392.72,678.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(393.86,677.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(383.92,686.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(384.96,685.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(375.45,694.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(376.73,693.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(366.45,701.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(367.73,700.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(357.37,708.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(358.69,707.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(349.09,714.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(350.55,713.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(339.60,720.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(341.30,719.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(331.37,725.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(332.69,724.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(322.60,731.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(324.30,730.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(313.60,736.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(315.30,735.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(304.93,741.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(306.46,740.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(295.85,746.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(297.92,745.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(287.60,750.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(289.30,749.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(278.26,755.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(280.13,754.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(269.85,759.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(271.92,758.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(260.85,763.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(262.92,762.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(577.0,125.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(768,125){\usebox{\plotpoint}}
\put(759,123.67){\rule{2.168pt}{0.400pt}}
\multiput(763.50,124.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(733,123.67){\rule{2.168pt}{0.400pt}}
\multiput(737.50,123.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(725,123.67){\rule{1.927pt}{0.400pt}}
\multiput(729.00,124.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(716,123.67){\rule{2.168pt}{0.400pt}}
\multiput(720.50,123.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(707,123.67){\rule{2.168pt}{0.400pt}}
\multiput(711.50,124.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(699,123.67){\rule{1.927pt}{0.400pt}}
\multiput(703.00,123.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(742.0,124.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(664,124.67){\rule{2.168pt}{0.400pt}}
\multiput(668.50,124.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(655,124.67){\rule{2.168pt}{0.400pt}}
\multiput(659.50,125.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(647,125.17){\rule{1.700pt}{0.400pt}}
\multiput(651.47,124.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(638,125.67){\rule{2.168pt}{0.400pt}}
\multiput(642.50,126.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(632.60,126.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(635.30,125.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(673.0,125.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(615.60,129.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(618.30,128.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(610.93,132.00)(-0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(611.17,132.00)(-9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(601.93,142.00)(-0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(602.17,142.00)(-8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(593.93,164.00)(-0.489,8.591){15}{\rule{0.118pt}{6.678pt}}
\multiput(594.17,164.00)(-9.000,134.140){2}{\rule{0.400pt}{3.339pt}}
\multiput(584.93,312.00)(-0.489,6.261){15}{\rule{0.118pt}{4.900pt}}
\multiput(585.17,312.00)(-9.000,97.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(575.93,420.00)(-0.489,3.058){15}{\rule{0.118pt}{2.456pt}}
\multiput(576.17,420.00)(-9.000,47.903){2}{\rule{0.400pt}{1.228pt}}
\multiput(566.93,473.00)(-0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(567.17,473.00)(-8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(558.93,511.00)(-0.489,1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(559.17,511.00)(-9.000,27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(549.93,541.00)(-0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(550.17,541.00)(-9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(540.93,566.00)(-0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(541.17,566.00)(-8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(532.93,587.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(533.17,587.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(523.93,605.00)(-0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(524.17,605.00)(-9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(514.93,621.00)(-0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(515.17,621.00)(-8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(506.93,635.00)(-0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(507.17,635.00)(-9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(497.93,647.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(498.17,647.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(488.93,658.00)(-0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(489.17,658.00)(-8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(480.93,668.00)(-0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(481.17,668.00)(-9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(470.72,678.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(471.86,677.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(461.92,686.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(462.96,685.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.45,694.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(454.73,693.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(444.09,701.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(445.55,700.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(435.37,707.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(436.69,706.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(427.09,713.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(428.55,712.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(417.60,719.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(419.30,718.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(408.26,724.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(410.13,723.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(400.60,728.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(402.30,727.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(390.85,733.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(392.92,732.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(382.26,737.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(384.13,736.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(373.85,741.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(375.92,740.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(363.60,745.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(366.30,744.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(356.26,748.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(358.13,747.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(621.0,129.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(855,127){\usebox{\plotpoint}}
\put(837,126.67){\rule{2.168pt}{0.400pt}}
\multiput(841.50,126.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(829,126.67){\rule{1.927pt}{0.400pt}}
\multiput(833.00,127.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(823.60,127.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(826.30,126.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(811,129.67){\rule{2.168pt}{0.400pt}}
\multiput(815.50,129.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(846.0,127.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(783.93,131.00)(-0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(784.17,131.00)(-8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(774.72,142.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(775.86,141.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(766.93,150.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(767.17,150.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\put(751,159.67){\rule{1.927pt}{0.400pt}}
\multiput(755.00,160.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(749.93,160.00)(-0.489,5.795){15}{\rule{0.118pt}{4.544pt}}
\multiput(750.17,160.00)(-9.000,90.568){2}{\rule{0.400pt}{2.272pt}}
\multiput(740.93,260.00)(-0.489,8.067){15}{\rule{0.118pt}{6.278pt}}
\multiput(741.17,260.00)(-9.000,125.970){2}{\rule{0.400pt}{3.139pt}}
\multiput(731.93,399.00)(-0.488,4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(732.17,399.00)(-8.000,57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(723.93,463.00)(-0.489,2.650){15}{\rule{0.118pt}{2.144pt}}
\multiput(724.17,463.00)(-9.000,41.549){2}{\rule{0.400pt}{1.072pt}}
\multiput(714.93,509.00)(-0.489,1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(715.17,509.00)(-9.000,28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(705.93,541.00)(-0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(706.17,541.00)(-8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(697.93,567.00)(-0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(698.17,567.00)(-9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(688.93,588.00)(-0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(689.17,588.00)(-9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(679.93,607.00)(-0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(680.17,607.00)(-8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(671.93,622.00)(-0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(672.17,622.00)(-9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(662.93,638.00)(-0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(663.17,638.00)(-9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(653.93,650.00)(-0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(654.17,650.00)(-8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(645.93,662.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(646.17,662.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(635.92,673.59)(-0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(636.96,672.17)(-7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(627.93,682.00)(-0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(628.17,682.00)(-8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(618.72,691.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(619.86,690.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(609.45,699.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(610.73,698.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(600.69,706.59)(-0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(601.84,705.17)(-6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(592.09,713.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(593.55,712.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(583.09,719.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(584.55,718.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(572.85,725.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(574.92,724.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(564.93,729.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(566.46,728.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(556.60,734.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(558.30,733.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(546.85,739.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(548.92,738.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(538.26,743.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(540.13,742.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(528.60,747.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(531.30,746.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(519.60,750.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(522.30,749.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(511.16,753.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(513.58,752.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(502.60,756.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(505.30,755.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(490,759.17){\rule{1.900pt}{0.400pt}}
\multiput(495.06,758.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(485.16,761.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(487.58,760.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(473,764.17){\rule{1.900pt}{0.400pt}}
\multiput(478.06,763.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(464,766.17){\rule{1.900pt}{0.400pt}}
\multiput(469.06,765.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(456,768.17){\rule{1.700pt}{0.400pt}}
\multiput(460.47,767.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(447,770.17){\rule{1.900pt}{0.400pt}}
\multiput(452.06,769.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(438,771.67){\rule{2.168pt}{0.400pt}}
\multiput(442.50,771.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(430,773.17){\rule{1.700pt}{0.400pt}}
\multiput(434.47,772.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(785.0,131.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1028,144){\usebox{\plotpoint}}
\multiput(1023.85,144.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1025.92,143.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(1011,146.17){\rule{1.700pt}{0.400pt}}
\multiput(1015.47,147.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1008.72,146.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1009.86,145.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(999.09,152.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1000.55,153.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(989.26,148.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(991.13,147.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(982.72,152.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(983.86,151.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(974.93,160.00)(-0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(975.17,160.00)(-9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(964.92,177.93)(-0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(965.96,178.17)(-6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.93,171.00)(-0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(958.17,171.00)(-9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(948.93,195.00)(-0.489,2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(949.17,195.00)(-9.000,37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(939.93,236.00)(-0.488,6.767){13}{\rule{0.117pt}{5.250pt}}
\multiput(940.17,236.00)(-8.000,92.103){2}{\rule{0.400pt}{2.625pt}}
\multiput(931.93,339.00)(-0.489,3.349){15}{\rule{0.118pt}{2.678pt}}
\multiput(932.17,339.00)(-9.000,52.442){2}{\rule{0.400pt}{1.339pt}}
\multiput(922.93,397.00)(-0.489,3.524){15}{\rule{0.118pt}{2.811pt}}
\multiput(923.17,397.00)(-9.000,55.165){2}{\rule{0.400pt}{1.406pt}}
\multiput(913.93,458.00)(-0.488,2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(914.17,458.00)(-8.000,39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(905.93,502.00)(-0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(906.17,502.00)(-9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(896.93,527.00)(-0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(897.17,527.00)(-9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(887.93,552.00)(-0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(888.17,552.00)(-8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(879.93,582.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(880.17,582.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(870.93,600.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(871.17,600.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(861.93,611.00)(-0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(862.17,611.00)(-8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(853.93,625.00)(-0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(854.17,625.00)(-9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(844.93,638.00)(-0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(845.17,638.00)(-9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(835.93,650.00)(-0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(836.17,650.00)(-8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(827.93,661.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(828.17,661.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(817.92,672.59)(-0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(818.96,671.17)(-7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(809.93,681.00)(-0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(810.17,681.00)(-8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(800.09,693.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(801.55,692.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(791.92,699.59)(-0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(792.96,698.17)(-7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(781.93,708.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(783.46,707.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(774.72,713.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(775.86,712.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(765.09,721.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(766.55,720.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(756.37,727.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(757.69,726.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(747.60,733.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(749.30,732.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(738.60,738.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(740.30,737.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(729.93,743.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(731.46,742.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(720.85,748.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(722.92,747.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(712.60,752.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(714.30,751.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(703.26,757.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(705.13,756.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(693.60,761.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(696.30,760.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(685.85,764.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(687.92,763.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(676.16,768.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(678.58,767.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(667.60,771.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(670.30,770.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(658.60,774.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(661.30,773.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1028,128){\usebox{\plotpoint}}
\put(1011,127.67){\rule{1.927pt}{0.400pt}}
\multiput(1015.00,127.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1002,129.17){\rule{1.900pt}{0.400pt}}
\multiput(1007.06,128.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1019.0,128.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(989.26,131.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(991.13,130.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(979.60,135.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(982.30,134.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(972.60,138.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(974.30,137.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(965.93,143.00)(-0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(966.17,143.00)(-8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(957.93,158.00)(-0.489,2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(958.17,158.00)(-9.000,37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(948.93,200.00)(-0.489,4.863){15}{\rule{0.118pt}{3.833pt}}
\multiput(949.17,200.00)(-9.000,76.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(939.93,284.00)(-0.488,7.097){13}{\rule{0.117pt}{5.500pt}}
\multiput(940.17,284.00)(-8.000,96.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(931.93,392.00)(-0.489,3.640){15}{\rule{0.118pt}{2.900pt}}
\multiput(932.17,392.00)(-9.000,56.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(922.93,455.00)(-0.489,2.242){15}{\rule{0.118pt}{1.833pt}}
\multiput(923.17,455.00)(-9.000,35.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(913.93,494.00)(-0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(914.17,494.00)(-8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(905.93,527.00)(-0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(906.17,527.00)(-9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(896.93,552.00)(-0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(897.17,552.00)(-9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(887.93,574.00)(-0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(888.17,574.00)(-8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(879.93,592.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(880.17,592.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(870.93,609.00)(-0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(871.17,609.00)(-9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(861.93,625.00)(-0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(862.17,625.00)(-8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(853.93,638.00)(-0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(854.17,638.00)(-9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(844.93,651.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(845.17,651.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(835.93,662.00)(-0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(836.17,662.00)(-8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(826.92,673.59)(-0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(827.96,672.17)(-7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(817.92,682.59)(-0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(818.96,681.17)(-7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(808.92,691.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(809.96,690.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(800.72,699.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(801.86,698.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(791.45,707.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(792.73,706.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(782.69,714.59)(-0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(783.84,713.17)(-6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(774.09,721.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(775.55,720.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(765.09,727.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(766.55,726.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(755.93,733.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(757.46,732.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(748.09,738.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(749.55,737.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(738.60,744.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(740.30,743.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(729.26,749.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(731.13,748.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(720.85,753.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(722.92,752.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(711.85,757.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(713.92,756.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(703.26,761.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(705.13,760.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(694.85,765.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(696.92,764.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(684.60,769.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(687.30,768.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(676.16,772.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(678.58,771.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(667.60,775.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(670.30,774.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(993.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\end{picture}
